The role of the gluonic gg<->ggg interactions in early thermalization in ultrarelativistic heavy-ion collisions

We ``quantify'' the role of elastic as well as inelastic gg<->ggg pQCD processes in kinetic equilibration within a pQCD inspired parton cascade. The contributions of different processes to kinetic equilibration are manifested by the transport collision rates. We find that in a central Au+Au collision at RHIC energy pQCD Bremstrahlung processes are much more efficient for momentum isotropization compared to elastic scatterings. For the parameters chosen the ratio of their transport collision rates amounts to 5:1.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

